Optimal Design of Validation Experiments for the Prediction of Quantities of Interest

Numerical predictions of quantities of interest measured within physical systems rely on the use of mathematical models that should be validated, or at best, not invalidated. Model validation usually involves the comparison of experimental data (outputs from the system of interest) and model predictions, both obtained at a specific validation scenario. The design of this validation experiment should be directly relevant to the objective of the model, that of predicting a quantity of interest at a prediction scenario. In this paper, we address two specific issues arising when designing validation experiments. The first issue consists in determining an appropriate validation scenario in cases where the prediction scenario cannot be carried out in a controlled environment. The second issue concerns the selection of observations when the quantity of interest cannot be readily observed. The proposed methodology involves the computation of influence matrices that characterize the response surface of given model functionals. Minimization of the distance between influence matrices allow one for selecting a validation experiment most representative of the prediction scenario. We illustrate our approach on two numerical examples. The first example considers the validation of a simple model based on an ordinary differential equation governing an object in free fall to put in evidence the importance of the choice of the validation experiment. The second numerical experiment focuses on the transport of a pollutant and demonstrates the impact that the choice of the quantity of interest has on the validation experiment to be performed.

==> Figures/model_prediction_diagram2.tikz <==
\pgfmathsetlengthmacro{\nodedistance}{1.5cm*\figurescale}
\pgfmathsetlengthmacro{\twidth}{4cm*\figurescale}
\begin{tikzpicture}[scale=\figurescale,node distance=\nodedistance]

\pgfdeclarelayer{bg}    
\pgfsetlayers{bg,main}  

\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110,text width=\twidth,text centered,trapezium stretches body, draw=black, fill=blue!30]

% \tikzstyle{process} = [rectangle,text width=\twidth,text centered, draw=green!50!black, fill=green!35!black!20]
\tikzstyle{process} = [rectangle,text width=\twidth,text centered, draw=black, fill=white]

\tikzstyle{decision} = [diamond,text width=\twidth,text centered, draw=black, fill=green!30]

% \tikzstyle{parameter} = [trapezium, trapezium left angle=70, trapezium right angle=110,text width=0.75*\twidth,text centered,trapezium stretches body, draw=blue!50!black, fill=blue!40!black!25]
\tikzstyle{parameter} = [trapezium, trapezium left angle=70, trapezium right angle=110,text width=0.75*\twidth,text centered,trapezium stretches body, draw=black, fill=white]

% \tikzstyle{model_system} = [rectangle,text width=\twidth,text centered, draw=red!50!black,rounded corners=5pt,fill=red!50!black!20]
\tikzstyle{model_system} = [rectangle,text width=\twidth,text centered, draw=black,rounded corners=5pt, fill=white!90!black]

\tikzstyle{arrow} = [thick,-{Latex[length=2mm,width=2mm,round]}]

% Blocks for the diagram
\node (origin) [coordinate] {};

\node (model parameter) [parameter] {\textbf{Model Parameters $\theta$}};

% \node (obs functional) [process,below of=model parameter,yshift=-0.25*\nodedistance,xshift=-1.5*\nodedistance,text width=0.75*\twidth,draw=red!95!black,fill=red!95!black!10] {\textbf{Observation Functional $h_\text{obs}$}};
% \node (qoi functional) [process,below of=model parameter,yshift=-0.25*\nodedistance,xshift=1.5*\nodedistance,text width=0.75*\twidth,draw=red!95!black,fill=red!95!black!10] {\textbf{Quantity of Interest Functional $h_\text{qoi}$}};
\node (obs functional) [process,below of=model parameter,yshift=-0.25*\nodedistance,xshift=-1.5*\nodedistance,text width=0.75*\twidth,draw=black,] {\textbf{Observation Functional $h_\text{obs}$}};
\node (qoi functional) [process,below of=model parameter,yshift=-0.25*\nodedistance,xshift=1.5*\nodedistance,text width=0.75*\twidth,draw=black] {\textbf{Quantity of Interest Functional $h_\text{qoi}$}};

\coordinate [left of=obs functional,xshift=-2.25*\nodedistance] (between param) {};

\node (control parameter) [parameter,above of=between param,yshift=-0.25*\nodedistance,text width=0.75*\twidth] {\textbf{Control Parameters $x$}};
\node (sensor parameter) [parameter,below of=between param,yshift=0.25*\nodedistance,text width=0.75*\twidth] {\textbf{Sensor Parameters $z$}};

\node (system) [model_system,left of=between param,xshift=-2.25*\nodedistance,text width=0.75*\twidth] {\textbf{System of Interest}};


\begin{pgfonlayer}{bg}
	\node (model) [model_system,fit=(model parameter)(obs functional)(qoi functional),inner sep=\nodedistance/3,label=above:\textbf{Model}] {};
\end{pgfonlayer}

\draw [arrow,name path=path1] (model parameter) -| (obs functional);
\draw [arrow] (model parameter) -| (qoi functional);

\draw [arrow] (control parameter) |- (system);
\draw [arrow] (between param) -- (obs functional);
\draw [thick] (sensor parameter) |- (between param);

\path [name path=path2] (control parameter) -- (control parameter -| model parameter) |- (qoi functional);

\path [name intersections={of=path1 and path2,by=inter1}];
\node (node_inter1) [] at (inter1){};
\draw [thick] (control parameter) -- (node_inter1.west);
\draw [arrow] (node_inter1.east) -- (control parameter -| model parameter) |- (qoi functional);

\node (exp obs) [process,below of=system,yshift=-0.75*\nodedistance,text width=0.85*\twidth] {\textbf{Experimental Observation $y_\text{exp}(x,z)$}};
\node (mod obs) [process,text width=0.85*\twidth] at (exp obs -| obs functional) {\textbf{Model Observation $y = h_\text{obs}(x,\theta,z)$}};
\node (qoi) [process,text width=0.85*\twidth] at (exp obs -| qoi functional) {\textbf{Quantity of Interest $q = h_\text{qoi}(x,\theta)$}};

\draw [arrow] (system) -- (exp obs);
\draw [arrow] (obs functional) -- (mod obs);
\draw [arrow] (qoi functional) -- (qoi);

\end{tikzpicture}

==> Figures/parameter_set.tikz <==
\begin{tikzpicture}[scale=\figurescale]

\pgfmathsetlengthmacro{\twidth}{4cm*\figurescale}

\tikzset{dot/.style = {circle, minimum size=\figurescale*10pt, draw=black, fill=black, inner sep=0pt, outer sep=0pt},
         diamond_custom/.style = {diamond, minimum size=\figurescale*10pt, draw=black, fill=blue, inner sep=0pt, outer sep=0pt},
         triangle_custom/.style = {regular polygon, regular polygon sides=3, minimum size=\figurescale*10pt,
         draw=black, fill=red, inner sep=0pt, outer sep=0pt}
         }


\tikzstyle{arrow} = [thick,-{Latex[length=\figurescale*3mm,width=\figurescale*3mm,round]}]
\tikzstyle{custom text} = [text width=1.6*\twidth,text centered]

\draw [thick] (-1.5,0) .. controls (0.5,0) and (0,-1) .. (0,-2) .. controls (0,-4) and (-2,-4) .. (-3,-2.5) .. controls (-4,-1) and (-3,0) .. (-1.5,0) -- cycle ;

\draw [thick] (-4,1) rectangle (1,-4);

\node at (-3.5,0.5) {$\mathcal{X}$};
\node at (-2.5,-1.5) {$\mathcal{X}_{\text{lab}}$};

\node [fill=black,draw=black,rectangle, minimum size=\figurescale*8pt, inner sep=0pt, outer sep=0pt] (v7) at (-0.5,0.5) {};
\node [dot] (v6) at (-2,-0.5) {};

\node [triangle_custom] (v5) at (-0.5,-1.5) {};

\node [diamond_custom] (v1) at (-1.5,-1.5) {};
\node [diamond_custom] (v4) at (-1.5,-2.5) {};
\node [diamond_custom] (v2) at (-2.5,-2.5) {};

\coordinate (end arrow) at (2,0);

\draw [arrow] (v1) -- (0.5,-3.5) node [coordinate] (v3) {} -- (v3 -| end arrow) node[custom text,right]{Calibration scenarios};
\draw [thick] (v2) -- (v3);
\draw  [thick] (v4) edge (v3);
\draw [arrow] (v5) -- (v5 -| end arrow) node[custom text,right]{Validation scenario~$x_\text{val}$};
\draw [arrow] (v6) -- (0.5,0.5) node [coordinate] (v8) {} -- (v8 -| end arrow) node [custom text,right] {Prediction scenario $x_\text{pred}$ that is of interest};
\draw  [thick] (v7) -- (v8);
\end{tikzpicture}


==> Figures/pollutant/colormap_pred.tikz <==
\begin{tikzpicture}[baseline, trim axis left, trim axis right]
\begin{axis}[
    hide axis,
    scale only axis,
    height=0pt,
    width=0pt,
    colormap/viridis,
    colorbar,
    % colorbar horizontal,
    point meta min=0,
    point meta max=0.74,
    colorbar style={
        at={(0,0)},
        anchor=south west,
        height=\figureheight,
    }
]
\addplot [draw=none] coordinates {(0,0) (1,1)};
\end{axis}
\end{tikzpicture}


==> Figures/pollutant/eigenvalue_center.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel=Index,
    xtick={1,2,3,4,5,6},
    ymin=1e-19,
    ymax=1e4,
    ylabel=$\lambda$,
    ymode = log,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(0,1)}, anchor=north west, draw=none,fill=none},
    title={$M_{h_\text{qoi,1}}(x)$},
    ]
    \pgfplotstableread{./Results/pollutant/eigenvalue.txt}\loadedtable
    
    \addplot [mark options={fill=black},only marks] table [x=index,y=lambda_pred_center] {\loadedtable};
    \addplot [red,mark=square*,only marks] table [x=index,y=lambda_val_center] {\loadedtable};
    
\end{axis}
\end{tikzpicture}

==> Figures/pollutant/eigenvalue_top.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel=Index,
    xtick={1,2,3,4,5,6},
    ymin=1e-19,
    ymax=1e4,
    ylabel=$\lambda$,
    ymode = log,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(0,1)}, anchor=north west, draw=none,fill=none},
    title={$M_{h_\text{qoi,2}}(x)$},
    ]
    \pgfplotstableread{./Results/pollutant/eigenvalue.txt}\loadedtable
    
    \addplot [black,only marks] table [x=index,y=lambda_pred_top] {\loadedtable};
    \addplot [red,mark=square*,only marks] table [x=index,y=lambda_val_top] {\loadedtable};
    
\end{axis}
\end{tikzpicture}

==> Figures/pollutant/eigenvector_center.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    % xlabel=Index,
    xtick={1,2,3,4,5,6},
    xticklabels={$z_0$,$L$,$c$,$k$},
    ymin=-1,
    ymax=1,
    % ylabel=$\lambda$,
    % ymajorgrids=true,
    yminorgrids=true,
    % ymode = log,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(0,1)}, anchor=north west, draw=none,fill=none},
    % cycle list name=eigenvectors,
    ]
    \pgfplotstableread{./Results/pollutant/eigenvector_pred_center.txt}\datapred
    \pgfplotstableread{./Results/pollutant/eigenvector_val_center.txt}\dataval

    \addplot [black,mark=*] table [x=index,y=v1] {\datapred};
    \addplot [red,mark=square*] table [x=index,y=v1] {\dataval};


\end{axis}
\end{tikzpicture}

==> Figures/pollutant/eigenvector_top.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    % xlabel=Index,
    xtick={1,2,3,4,5,6},
    xticklabels={$z_0$,$L$,$c$,$k$},
    ymin=-1,
    ymax=1,
    % ylabel=$\lambda$,
    % ymajorgrids=true,
    yminorgrids=true,
    % ymode = log,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(0,1)}, anchor=north west, draw=none,fill=none},
    % cycle list name=eigenvectors,
    ]
    \pgfplotstableread{./Results/pollutant/eigenvector_pred_top.txt}\datapred
    \pgfplotstableread{./Results/pollutant/eigenvector_val_top.txt}\dataval

    \addplot [black,mark=*] table [x=index,y=v1] {\datapred};
    \addplot [red,mark=square*] table [x=index,y=v1] {\dataval};


\end{axis}
\end{tikzpicture}

==> Figures/pollutant/model_pollutant.tikz <==
\pgfmathsetlengthmacro{\nodedistance}{2cm*\figurescale}
\pgfmathsetlengthmacro{\twidth}{4cm*\figurescale}
\begin{tikzpicture}[scale=\figurescale,node distance=\nodedistance,baseline]

\begin{scope}[xscale=2.75,yscale=2.75]

\node [coordinate, label=above right:{$\mathcal{O}$}] (origin) at (0,0)  {};
\node [coordinate, label=above left:{$(1.4,0)$}] (v2) at (1.4,0)  {};
\node [coordinate, label=above right:{$(1.6,0.4)$}] (v4) at (1.6,0.4)  {};

\node [coordinate] (v6) at (2.6,0)  {};
\node [coordinate, label=above right:{$(2.8,0.8)$}] (v8) at (2.8,0.8)  {};
\node [coordinate, label=above right:{$(5,2)$}] (v11) at (5,2)  {};

\draw [thick] (origin) -- (v2) node[pos=0.5,below]  {$\Gamma_\text{banks}$} -- 
(1.4,0.4) -- node[pos=0.5,above left] {$\Gamma_\text{docks}$}
(v4) -- 
(1.6,0) -- 
(v6) node[pos=0.5,below] {$\Gamma_\text{banks}$} -- 
(2.6,0.8) -- node[pos=0.5,above left] {$\Gamma_\text{docks}$}
(v8) -- 
(2.8,0) -- 
(5,0) node[pos=0.5,below] {$\Gamma_\text{banks}$} -- 
(v11)node[pos=0.5,right] {$\Gamma_\text{east}$} -- 
(0,2) node[pos=0.5,above] {$\Gamma_\text{banks}$} -- 
cycle node[pos=0.5,left] {$\Gamma_\text{west}$} ;

\node [coordinate, label=above left:{$(2.6,0.2)$}] (vqoi1_2) at (2.6,0.2) {};

\draw [thick,fill=blue!50] (1.6,0) rectangle (2.6,0.2) node[pos=.5] {\small$\Omega_1$};

\node [coordinate, label=below left:{$(4,1.8)$}] (vqoi2_1) at (4,1.8) {};
\node [coordinate, label=above right:{$(4.2,2)$}] (vqoi2_2) at (4.2,2) {};

\draw [thick,fill=blue!50] (vqoi2_1) rectangle (vqoi2_2) node[pos=.5] {\small$\Omega_2$};

\fill[black,inner sep=2pt] (origin) circle (1pt);
\fill[black,inner sep=2pt] (v2) circle (1pt);
\fill[black,inner sep=2pt] (v4) circle (1pt);
\fill[black,inner sep=2pt] (v8) circle (1pt);
\fill[black,inner sep=2pt] (v11) circle (1pt);
\fill[black,inner sep=2pt] (vqoi1_2) circle (1pt);
\fill[black,inner sep=2pt] (vqoi2_1) circle (1pt);
\fill[black,inner sep=2pt] (vqoi2_2) circle (1pt);

\node (domain) at (3.75,0.75) {$\Omega$};

\begin{scope}[on background layer]
\clip (origin) -- (v2)  -- 
(1.4,0.4) -- 
(v4) -- 
(1.6,0) -- 
(v6) -- 
(2.6,0.8) -- 
(v8) -- 
(2.8,0) -- 
(5,0) -- 
(v11) -- 
(0,2) -- 
cycle;
\draw[step=0.1,line width = 0.1pt, color=black!20] (0,0) grid (5,2);
\end{scope}


\end{scope}


\end{tikzpicture}

==> Figures/pollutant/obj_obs_center.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right,scale=\figureheight/2cm]

\node [coordinate] (origin) at (0,0)  {};
\node [coordinate] (v2) at (1.4,0)  {};
\node [coordinate] (v4) at (1.6,0.4)  {};

\node [coordinate] (v6) at (2.6,0)  {};
\node [coordinate] (v8) at (2.8,0.8)  {};
\node [coordinate] (v11) at (5,2)  {};

\draw [draw=black, thick] (origin) -- (v2)  -- 
(1.4,0.4) -- 
(v4) -- 
(1.6,0) -- 
(v6) -- 
(2.6,0.8) -- 
(v8) -- 
(2.8,0) -- 
(5,0) -- 
(v11) -- 
(0,2) -- 
cycle;

\begin{scope}[on background layer]
\clip (origin) -- (v2)  -- 
(1.4,0.4) -- 
(v4) -- 
(1.6,0) -- 
(v6) -- 
(2.6,0.8) -- 
(v8) -- 
(2.8,0) -- 
(5,0) -- 
(v11) -- 
(0,2) -- 
cycle;
\begin{axis}[
    width=5cm,
    height=2cm,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    view={0}{90},
    xmin=0,
    xmax=5,
    ymin=0,
    ymax=2,
    axis equal image,
    hide axis,
    colormap/viridis,
    point meta min=0,
    point meta max=1,
    % xlabel=Time $t$,
    % ymajorgrids=true,
    % yminorgrids=true,
    % axis x line*=bottom,
    % axis y line*=left,
    ]
    \addplot3 [surf,mesh/rows=21,shader=flat corner,draw=black, ultra thin] table[col sep=comma,x=x, y=y, z=obj] {./Results/pollutant/obj_obs_center_new_mesh.csv};
\end{axis}  
\end{scope}

\draw [white] (1.6,0) rectangle (2.6,0.2) node[pos=.5] {\tiny $\Omega_1$};

\end{tikzpicture}

==> Figures/pollutant/obj_obs_top.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right,scale=\figureheight/2cm]

\node [coordinate] (origin) at (0,0)  {};
\node [coordinate] (v2) at (1.4,0)  {};
\node [coordinate] (v4) at (1.6,0.4)  {};

\node [coordinate] (v6) at (2.6,0)  {};
\node [coordinate] (v8) at (2.8,0.8)  {};
\node [coordinate] (v11) at (5,2)  {};

\draw [draw=black, thick] (origin) -- (v2)  -- 
(1.4,0.4) -- 
(v4) -- 
(1.6,0) -- 
(v6) -- 
(2.6,0.8) -- 
(v8) -- 
(2.8,0) -- 
(5,0) -- 
(v11) -- 
(0,2) -- 
cycle;

\begin{scope}[on background layer]
\clip (origin) -- (v2)  -- 
(1.4,0.4) -- 
(v4) -- 
(1.6,0) -- 
(v6) -- 
(2.6,0.8) -- 
(v8) -- 
(2.8,0) -- 
(5,0) -- 
(v11) -- 
(0,2) -- 
cycle;
\begin{axis}[
    width=5cm,
    height=2cm,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    view={0}{90},
    xmin=0,
    xmax=5,
    ymin=0,
    ymax=2,
    axis equal image,
    hide axis,
    colormap/viridis,
    point meta min=0,
    point meta max=1,
    % xlabel=Time $t$,
    % ymajorgrids=true,
    % yminorgrids=true,
    % axis x line*=bottom,
    % axis y line*=left,
    ]
    \addplot3 [surf,mesh/rows=21,shader=flat corner,draw=black, ultra thin] table[col sep=comma,x=x, y=y, z=obj] {./Results/pollutant/obj_obs_top_new2.csv};
\end{axis}  
\end{scope}

\draw [white] (4,1.8) rectangle (4.2,2) node[below right] {\tiny $\Omega_2$};

\end{tikzpicture}

==> Figures/pollutant/optimal_val_scenario_qoi1.tikz <==
\begin{tikzpicture}[baseline,scale=\figureheight/2cm]
    \node[inner sep=0pt,anchor=south west,transform shape] (origin) at (0,0)
    {\includegraphics[height=2cm,width=5cm]{Figures/pollutant/pollutant_val_center_coarse.png}};
    \draw [white] (1.6,0) rectangle (2.6,0.2) node[pos=.5] {\tiny $\Omega_1$};
\end{tikzpicture}

==> Figures/pollutant/optimal_val_scenario_qoi2.tikz <==
\begin{tikzpicture}[baseline,scale=\figureheight/2cm]
    \node[inner sep=0pt,anchor=south west,transform shape] (origin) at (0,0)
    {\includegraphics[height=2cm,width=5cm]{Figures/pollutant/pollutant_val_top_coarse.png}};
    \draw [white] (4,1.8) rectangle (4.2,2) node[below right] {\tiny $\Omega_2$};
\end{tikzpicture}

==> Figures/pollutant/pred_scenario.tikz <==
\begin{tikzpicture}[baseline,scale=\figureheight/2cm]
    \node[inner sep=0pt,anchor=south west,transform shape] (origin) at (0,0)
    {\includegraphics[height=2cm,width=5cm]{Figures/pollutant/pollutant_pred_coarse.png}};
\end{tikzpicture}

==> Figures/projectile/cdf_pred.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel= Observation Discrepancy~$\abs*{e}$,
    ymin=0,
    ymax=1,
    % ymajorgrids=true,
    yminorgrids=true,
    % ymode = log,
    ylabel=$F_{\abs*{E}}$,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(1,0.5)}, anchor=west, draw=none,fill=none},
    ]
    \pgfplotstableread{./Results/projectile/metric_pred.txt}\loadedtable
    
    \addplot [black] table [x=discrepancy, y=cdf] {\loadedtable};

\end{axis}
\end{tikzpicture}

==> Figures/projectile/cdf_tent.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel= Observation Discrepancy~$\abs*{e}$,
    ymin=0,
    ymax=1,
    % ymajorgrids=true,
    yminorgrids=true,
    % ymode = log,
    % ylabel=$F_\Delta$,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(1,0.5)}, anchor=west, draw=none,fill=none},
    ]
    \pgfplotstableread{./Results/projectile/metric_init.txt}\loadedtable
    
    \addplot [black] table [x=discrepancy, y=cdf] {\loadedtable};

\end{axis}
\end{tikzpicture}

==> Figures/projectile/cdf_val.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel= Observation Discrepancy~$\abs*{e}$,
    ymin=0,
    ymax=1,
    % ymajorgrids=true,
    yminorgrids=true,
    % ymode = log,
    % ylabel=$F_\Delta$,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(1,0.5)}, anchor=west, draw=none,fill=none},
    ]
    \pgfplotstableread{./Results/projectile/metric_val.txt}\loadedtable
    
    \addplot [black] table [x=discrepancy, y=cdf] {\loadedtable};

\end{axis}
\end{tikzpicture}

==> Figures/projectile/control_set.tikz <==
\begin{tikzpicture}[scale=\figurescale]

\pgfmathsetlengthmacro{\twidth}{4cm*\figurescale}

\tikzset{dot/.style = {circle, minimum size=\figurescale*10pt, draw=black, fill=black, inner sep=0pt, outer sep=0pt},
         diamond_custom/.style = {diamond, minimum size=\figurescale*10pt, draw=black, fill=blue, inner sep=0pt, outer sep=0pt},
         triangle_custom/.style = {regular polygon, regular polygon sides=3, minimum size=\figurescale*10pt,
         draw=black, fill=red, inner sep=0pt, outer sep=0pt}
         }


\tikzstyle{arrow} = [thick,-{Latex[length=\figurescale*3mm,width=\figurescale*3mm,round]}]
\tikzstyle{custom text} = [text width=\twidth*1.8,text centered]

\draw [thick] (-1.5,0) .. controls (0.5,0) and (0,-1) .. (0,-2) .. controls (0,-4) and (-2,-4) .. (-3,-2.5) .. controls (-4,-1) and (-3,0) .. (-1.5,0) -- cycle ;

\draw [thick] (-4,1) rectangle (1,-4);

\node at (-3.5,0.5) {$\mathcal{X}$};
\node at (-2.5,-1.25) {$\mathcal{X}_{\text{lab}}$};

\node [fill=black,draw=black,rectangle, minimum size=\figurescale*8pt, inner sep=0pt, outer sep=0pt] (v7) at (-0.5,0.5) {};


\node [triangle_custom] (v5) at (-1,-1.5) {};

\node [diamond_custom] (v1) at (-2,-2.5) {};

\coordinate (end arrow) at (2,0);

\draw [arrow] (v1) -- (0.5,-3.5) node [coordinate] (v3) {} -- (v3 -| end arrow) node[custom text,right]{Optimal validation scenario};

\draw [arrow] (v5) -- (v5 -| end arrow) node[custom text,right]{Tentative validation scenario~$x_\text{val,tent}$ (same initial Reynolds number with $x_\text{pred}$)};
\draw [arrow] (0.5,0.5) node [coordinate] (v8) {} -- (v8 -| end arrow) node [custom text,right] {Prediction scenario $x_\text{pred}$};
\draw  [thick] (v7) -- (v8);
\end{tikzpicture}


==> Figures/projectile/eigenval_optim.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel=Index,
    xtick={1,2,3,4,5,6},
    ymin=1e-19,
    ymax=1e4,
    % ylabel=$\lambda$,
    ymode = log,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(0,1)}, anchor=north west, draw=none,fill=none},
    title={$M_{h_\text{qoi}}(x_\text{val})$},
    ]
    \pgfplotstableread{./Results/projectile/eigenvalue.txt}\loadedtable
    
    \addplot [black,only marks] table [x=index,y=lambda_optim] {\loadedtable};

    
\end{axis}
\end{tikzpicture}

==> Figures/projectile/eigenval_pred.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel=Index,
    xtick={1,2,3,4,5,6},
    ymin=1e-19,
    ymax=1e4,
    ylabel=$\lambda$,
    ymode = log,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(0,1)}, anchor=north west, draw=none,fill=none},
    title={$M_{h_\text{qoi}}(x_\text{pred})$},
    ]
    \pgfplotstableread{./Results/projectile/eigenvalue.txt}\loadedtable
    
    \addplot [black,only marks] table [x=index,y=lambda_pred] {\loadedtable};

    
\end{axis}
\end{tikzpicture}

==> Figures/projectile/eigenval_tentative.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel=Index,
    xtick={1,2,3,4,5,6},
    ymin=1e-19,
    ymax=1e4,
    % ylabel=$\lambda$,
    ymode = log,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(0,1)}, anchor=north west, draw=none,fill=none},
    title={$M_{h_\text{qoi}}(x_\text{val,tent})$},
    ]
    \pgfplotstableread{./Results/projectile/eigenvalue.txt}\loadedtable
    
    \addplot [black,only marks] table [x=index,y=lambda_tent] {\loadedtable};

    
\end{axis}
\end{tikzpicture}

==> Figures/projectile/eigenvec_optim.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    % xlabel=Index,
    xtick={1,2,3,4,5,6},
    xticklabels={$m$,$\ell$,$u_0$,$v_0$,$g$,$\mu$},
    ymin=-0.75,
    ymax=1,
    % ylabel=$\lambda$,
    % ymajorgrids=true,
    yminorgrids=true,
    % ymode = log,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(1,0.5)}, anchor=west, draw=none,fill=none},
    reverse legend,
    cycle list name=eigenvectors,
    ]
    \pgfplotstableread{./Results/projectile/eigenvector_optim.txt}\loadedtable
    
    \addplot  table [x=index,y=v6] {\loadedtable};
    \addplot+ table [x=index,y=v5] {\loadedtable};
    \addplot+ table [x=index,y=v4] {\loadedtable};
    \addplot+ table [x=index,y=v3] {\loadedtable};
    \addplot+ table [x=index,y=v2] {\loadedtable};
    \addplot+ table [x=index,y=v1] {\loadedtable};
    
    \legend{$v_6$,$v_5$,$v_4$,$v_3$,$v_2$,$v_1$}


\end{axis}
\end{tikzpicture}

==> Figures/projectile/eigenvec_pred.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    % xlabel=Index,
    xtick={1,2,3,4,5,6},
    xticklabels={$m$,$\ell$,$u_0$,$v_0$,$g$,$\mu$},
    ymin=-0.75,
    ymax=1,
    % ylabel=$\lambda$,
    % ymajorgrids=true,
    yminorgrids=true,
    % ymode = log,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(1,0.5)}, anchor=west, draw=none,fill=none},
    cycle list name=eigenvectors,
    ]
    \pgfplotstableread{./Results/projectile/eigenvector_pred.txt}\loadedtable
    
    \addplot  table [x=index,y=v6] {\loadedtable};
    \addplot+ table [x=index,y=v5] {\loadedtable};
    \addplot+ table [x=index,y=v4] {\loadedtable};
    \addplot+ table [x=index,y=v3] {\loadedtable};
    \addplot+ table [x=index,y=v2] {\loadedtable};
    \addplot+ table [x=index,y=v1] {\loadedtable};
    
\end{axis}
\end{tikzpicture}

==> Figures/projectile/eigenvec_tentative.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    % xlabel=Index,
    xtick={1,2,3,4,5,6},
    xticklabels={$m$,$\ell$,$u_0$,$v_0$,$g$,$\mu$},
    ymin=-0.75,
    ymax=1,
    % ylabel=$\lambda$,
    % ymajorgrids=true,
    yminorgrids=true,
    % ymode = log,
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(0,1)}, anchor=north west, draw=none,fill=none},
    cycle list name=eigenvectors,
    ]
    \pgfplotstableread{./Results/projectile/eigenvector_tentative.txt}\loadedtable
    
    \addplot  table [x=index,y=v6] {\loadedtable};
    \addplot+ table [x=index,y=v5] {\loadedtable};
    \addplot+ table [x=index,y=v4] {\loadedtable};
    \addplot+ table [x=index,y=v3] {\loadedtable};
    \addplot+ table [x=index,y=v2] {\loadedtable};
    \addplot+ table [x=index,y=v1] {\loadedtable};

\end{axis}
\end{tikzpicture}

==> Figures/projectile/obj_sensor.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel=Time $t$,
    ymin=0,
    ymax=1,
    % ymajorgrids=true,
    yminorgrids=true,
    % ymode = log,
    ylabel style={align=center,font=\normalsize},
    ylabel={Obj. Functional},
    axis x line*=bottom,
    axis y line*=left,
    legend style={at={(1,1)}, anchor=north east, draw=none,fill=none},
    ]
    \pgfplotstableread{./Results/projectile/obj_sensor_val.txt}\loadedtable
    
    \addplot [black] table [x=time, y=pos] {\loadedtable};
    \addlegendentry{Pos. $u$}
    
    \addplot [red] table [x=time, y=acc] {\loadedtable};
    \addlegendentry{Acc. $\frac{\diff^2 u}{\diff t^2}$}

\end{axis}
\end{tikzpicture}

==> Figures/projectile/pos_init.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel=Time $t$,
    title = Tentative Validation Scenario,
    % ymajorgrids=true,
    yminorgrids=true,
    axis x line*=bottom,
    axis y line*=left,
    ]
    \pgfplotstableread{./Results/projectile/pos_init.txt}\datamodel
    \pgfplotstableread{./Results/projectile/pos_init_exact.txt} \dataexact
    
    \addplot [blue, dashed, name path=MeanPos] table [x=time, y=mean_pos] {\datamodel};

    \addplot [draw=none, name path=LowerPos,forget plot] table [x=time, y=lower_pos] {\datamodel};

    \addplot [draw=none, name path=UpperPos,forget plot] table [x=time, y=upper_pos] {\datamodel};

    \addplot [blue,fill opacity=0.3,forget plot] fill between [of=LowerPos and UpperPos];




    \addplot [red, name path=MeanPosExact] table [x=time, y=mean_pos] {\dataexact};

    \addplot [draw=none, name path=LowerPosExact,forget plot] table [x=time, y=lower_pos] {\dataexact};

    \addplot [draw=none, name path=UpperPosExact,forget plot] table [x=time, y=upper_pos] {\dataexact};

    \addplot [red,fill opacity=0.3,forget plot] fill between [of=LowerPosExact and UpperPosExact];

    \draw [black,loosely dashed] (axis cs:2.0301,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2.0301,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}

==> Figures/projectile/pos_pred.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel=Time $t$,
    ylabel = Position $u$,
    title = Prediction Scenario,
    % ymajorgrids=true,
    yminorgrids=true,
    axis x line*=bottom,
    axis y line*=left,
    ]
    \pgfplotstableread{./Results/projectile/pos_pred.txt}\datamodel
    \pgfplotstableread{./Results/projectile/pos_pred_exact.txt} \dataexact
    
    \addplot [blue, dashed, name path=MeanPos] table [x=time, y=mean_pos] {\datamodel};

    \addplot [draw=none, name path=LowerPos,forget plot] table [x=time, y=lower_pos] {\datamodel};

    \addplot [draw=none, name path=UpperPos,forget plot] table [x=time, y=upper_pos] {\datamodel};

    \addplot [blue,fill opacity=0.3,forget plot] fill between [of=LowerPos and UpperPos];




    \addplot [red, name path=MeanPosExact] table [x=time, y=mean_pos] {\dataexact};

    \addplot [draw=none, name path=LowerPosExact,forget plot] table [x=time, y=lower_pos] {\dataexact};

    \addplot [draw=none, name path=UpperPosExact,forget plot] table [x=time, y=upper_pos] {\dataexact};

    \addplot [red,fill opacity=0.3,forget plot] fill between [of=LowerPosExact and UpperPosExact];
    
    \draw [black,loosely dashed] (axis cs:10.15,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10.15,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}

==> Figures/projectile/pos_val.tikz <==
\begin{tikzpicture}[baseline,trim axis left, trim axis right]
\begin{axis}[
    width=0.951\figurewidth,
    height=\figureheight,
    at={(0\figurewidth,0\figureheight)},
    scale only axis,
    xlabel=Time $t$,
    title = Validation Scenario,
    % ymajorgrids=true,
    yminorgrids=true,
    axis x line*=bottom,
    axis y line*=left,
    ]
    \pgfplotstableread{./Results/projectile/pos_val.txt}\datamodel
    \pgfplotstableread{./Results/projectile/pos_val_exact.txt} \dataexact
    
    \addplot [blue, dashed, name path=MeanPos] table [x=time, y=mean_pos] {\datamodel};

    \addplot [draw=none, name path=LowerPos,forget plot] table [x=time, y=lower_pos] {\datamodel};

    \addplot [draw=none, name path=UpperPos,forget plot] table [x=time, y=upper_pos] {\datamodel};

    \addplot [blue,fill opacity=0.3,forget plot] fill between [of=LowerPos and UpperPos];




    \addplot [red, name path=MeanPosExact] table [x=time, y=mean_pos] {\dataexact};

    \addplot [draw=none, name path=LowerPosExact,forget plot] table [x=time, y=lower_pos] {\dataexact};

    \addplot [draw=none, name path=UpperPosExact,forget plot] table [x=time, y=upper_pos] {\dataexact};

    \addplot [red,fill opacity=0.3,forget plot] fill between [of=LowerPosExact and UpperPosExact];

    \draw [black,loosely dashed] (axis cs:10.25,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10.25,\pgfkeysvalueof{/pgfplots/ymax});

\end{axis}
\end{tikzpicture}
